Semi-Supervised Object Detection with Uncurated Unlabeled Data for Remote Sensing Images

Annotating remote sensing images (RSIs) presents a notable challenge due to its labor-intensive nature. Semi-supervised object detection (SSOD) methods tackle this issue by generating pseudo-labels for the unlabeled data, assuming that all classes found in the unlabeled dataset are also represented in the labeled data. However, real-world situations introduce the possibility of out-of-distribution (OOD) samples being mixed with in-distribution (ID) samples within the unlabeled dataset. In this paper, we delve into techniques for conducting SSOD directly on uncurated unlabeled data, which is termed Open-Set Semi-Supervised Object Detection (OSSOD). Our approach commences by employing labeled in-distribution data to dynamically construct a class-wise feature bank (CFB) that captures features specific to each class. Subsequently, we compare the features of predicted object bounding boxes with the corresponding entries in the CFB to calculate OOD scores. We design an adaptive threshold based on the statistical properties of the CFB, allowing us to filter out OOD samples effectively. The effectiveness of our proposed method is substantiated through extensive experiments on two widely used remote sensing object detection datasets: DIOR and DOTA. These experiments showcase the superior performance and efficacy of our approach for OSSOD on RSIs.

==> pic/concept.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,610); %set diagram left start at 0, and has height of 610

%Shape: Rectangle [id:dp5060595956647316] 
\draw  [color={rgb, 255:red, 217; green, 229; blue, 239 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 229; blue, 239 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (101.37,146.79) -- (318.36,146.79) -- (318.36,261.43) -- (101.37,261.43) -- cycle ;
%Shape: Rectangle [id:dp6881467700532002] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (110.48,177.09) -- (205.71,177.09) -- (205.71,253.18) -- (110.48,253.18) -- cycle ;
%Shape: Rectangle [id:dp7581462802822558] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (214.76,177.09) -- (309.99,177.09) -- (309.99,253.18) -- (214.76,253.18) -- cycle ;
%Image [id:dp5973631044967938] 
\draw (172.06,235.39) node  {\includegraphics[width=20.11pt,height=20.11pt]{pic/vehicle.png}};
%Shape: Rectangle [id:dp9337510717804491] 
\draw  [color={rgb, 255:red, 223; green, 232; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 232; blue, 211 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (101.37,274.45) -- (318.36,274.45) -- (318.36,389.09) -- (101.37,389.09) -- cycle ;
%Shape: Rectangle [id:dp9321718929648757] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (110.48,303.15) -- (205.71,303.15) -- (205.71,379.24) -- (110.48,379.24) -- cycle ;
%Shape: Rectangle [id:dp7307845031540392] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (214.76,304.09) -- (309.99,304.09) -- (309.99,380.17) -- (214.76,380.17) -- cycle ;
%Image [id:dp6021339667845009] 
\draw (134.74,201.35) node  {\includegraphics[width=20.11pt,height=20.11pt]{pic/vehicle.png}};
%Shape: Rectangle [id:dp7595901355483474] 
\draw  [color={rgb, 255:red, 217; green, 229; blue, 239 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 229; blue, 239 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (333.63,147.46) -- (550.61,147.46) -- (550.61,262.1) -- (333.63,262.1) -- cycle ;
%Shape: Rectangle [id:dp9342448373709769] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (342.74,177.09) -- (437.97,177.09) -- (437.97,253.18) -- (342.74,253.18) -- cycle ;
%Shape: Rectangle [id:dp2571486740102733] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (447.02,177.09) -- (542.25,177.09) -- (542.25,253.18) -- (447.02,253.18) -- cycle ;
%Shape: Rectangle [id:dp8146598927906874] 
\draw  [color={rgb, 255:red, 223; green, 232; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 232; blue, 211 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (333.63,274.45) -- (550.61,274.45) -- (550.61,389.09) -- (333.63,389.09) -- cycle ;
%Shape: Rectangle [id:dp7549299374707921] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (342.74,304.09) -- (437.97,304.09) -- (437.97,380.17) -- (342.74,380.17) -- cycle ;
%Shape: Rectangle [id:dp3591947901197876] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=100}] (447.02,304.09) -- (542.25,304.09) -- (542.25,380.17) -- (447.02,380.17) -- cycle ;
%Image [id:dp05911619476198604] 
\draw (481.23,201.73) node  {\includegraphics[width=20.11pt,height=20.11pt]{pic/vehicle.png}};
%Image [id:dp7342778365992191] 
\draw (496.47,234.72) node  {\includegraphics[width=20.11pt,height=20.11pt]{pic/vehicle.png}};
%Image [id:dp07380385987751459] 
\draw (371.14,200.45) node  {\includegraphics[width=22.19pt,height=22.19pt]{pic/ship.png}};
%Image [id:dp6586138017152059] 
\draw (407.15,233.77) node  {\includegraphics[width=20.11pt,height=20.11pt]{pic/vehicle.png}};
%Image [id:dp5412851799916483] 
\draw (403.09,359.43) node  {\includegraphics[width=20.11pt,height=20.11pt]{pic/storagetank.png}};
%Image [id:dp5517344098573609] 
\draw (273.03,199.78) node  {\includegraphics[width=22.19pt,height=22.19pt]{pic/ship.png}};
%Image [id:dp39600889515537596] 
\draw (251.67,231.15) node  {\includegraphics[width=22.19pt,height=22.19pt]{pic/ship.png}};
%Image [id:dp8776441854199655] 
\draw (281.29,325.75) node  {\includegraphics[width=20.11pt,height=20.11pt]{pic/vehicle.png}};
%Image [id:dp6854154070510698] 
\draw (158.88,340.91) node  {\includegraphics[width=22.19pt,height=22.19pt]{pic/ship.png}};
%Image [id:dp07553677100156064] 
\draw (253.09,353.95) node  {\includegraphics[width=22.19pt,height=22.19pt]{pic/ship.png}};
%Straight Lines [id:da5618413309560775] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (326.29,146.87) -- (326.29,391.24) ;
%Shape: Rectangle [id:dp16336649742715492] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (236.88,219.25) -- (266.47,219.25) -- (266.47,245.94) -- (236.88,245.94) -- cycle ;
%Shape: Rectangle [id:dp4619992625176026] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (258.24,187.88) -- (287.83,187.88) -- (287.83,214.57) -- (258.24,214.57) -- cycle ;
%Shape: Rectangle [id:dp8871742172814319] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (356.35,188.55) -- (385.93,188.55) -- (385.93,215.24) -- (356.35,215.24) -- cycle ;
%Shape: Rectangle [id:dp4362121796941625] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (158.66,221.98) -- (186.8,221.98) -- (186.8,245.08) -- (158.66,245.08) -- cycle ;
%Shape: Rectangle [id:dp17490537485104718] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (121.33,187.94) -- (149.48,187.94) -- (149.48,211.04) -- (121.33,211.04) -- cycle ;
%Shape: Rectangle [id:dp21911150006521019] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (393.74,220.36) -- (421.88,220.36) -- (421.88,243.46) -- (393.74,243.46) -- cycle ;
%Shape: Rectangle [id:dp8541517027052541] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (467.82,188.33) -- (495.97,188.33) -- (495.97,211.43) -- (467.82,211.43) -- cycle ;
%Shape: Rectangle [id:dp6895488883458869] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (483.07,221.31) -- (511.21,221.31) -- (511.21,244.41) -- (483.07,244.41) -- cycle ;
%Image [id:dp5029608223643061] 
\draw (471.25,353.95) node  {\includegraphics[width=22.19pt,height=22.19pt]{pic/vehicle.png}};
%Shape: Rectangle [id:dp8384066657693532] 
\draw   (100.43,109.33) -- (550.92,109.33) -- (550.92,138.63) -- (100.43,138.63) -- cycle ;
%Image [id:dp4858564767165341] 
\draw (513.16,328.75) node  {\includegraphics[width=20.75pt,height=20.75pt]{pic/airplane.png}};
%Image [id:dp9382868408140632] 
\draw (371.14,327.47) node  {\includegraphics[width=21.45pt,height=21.45pt]{pic/ship.png}};

% Text Node
\draw (207.2,160.59) node   [align=left] {{\Large \textbf{Labeled Images}}};
% Text Node
\draw (207.2,287.59) node   [align=left] {{\Large \textbf{Unlabeled Images}}};
% Text Node
\draw (439.45,160.59) node   [align=left] {{\Large \textbf{Labeled Images}}};
% Text Node
\draw (439.45,287.59) node   [align=left] {{\Large \textbf{Unlabeled Images}}};
% Text Node
\draw (207.49,403.89) node  [font=\large] [align=left] {(a) SSOD};
% Text Node
\draw (442.14,402.95) node  [font=\large] [align=left] {(b) OSSOD};
% Text Node
\draw (326.68,123.98) node   [align=left] {{\large Example: \textbf{ID }= \{\textit{\textcolor[rgb]{0.29,0.56,0.89}{\textbf{vehicle, ship}}}\} \ \ \textbf{OOD }= \{\textit{\textbf{\textcolor[rgb]{0.82,0,0.03}{airplane, storage tank}}}}\}};


\end{tikzpicture}


==> pic/ossod.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Shape: Rectangle [id:dp518757829528264] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.27 ] (138.58,25.72) -- (204.4,25.72) -- (204.4,96.55) -- (138.58,96.55) -- cycle ;
%Image [id:dp4096700377539675] 
\draw (171.36,55.23) node  {\includegraphics[width=40.18pt,height=40.18pt]{06836.jpg}};

%Rounded Rect [id:dp031199902224076537] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (416.79,125.22) .. controls (416.79,123.8) and (417.93,122.65) .. (419.35,122.65) -- (490.56,122.65) .. controls (491.98,122.65) and (493.13,123.8) .. (493.13,125.22) -- (493.13,132.92) .. controls (493.13,134.34) and (491.98,135.48) .. (490.56,135.48) -- (419.35,135.48) .. controls (417.93,135.48) and (416.79,134.34) .. (416.79,132.92) -- cycle ;
%Shape: Ellipse [id:dp045945086061624396] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (460.48,128.79) .. controls (460.48,126.64) and (462.22,124.9) .. (464.38,124.9) .. controls (466.53,124.9) and (468.27,126.64) .. (468.27,128.79) .. controls (468.27,130.94) and (466.53,132.69) .. (464.38,132.69) .. controls (462.22,132.69) and (460.48,130.94) .. (460.48,128.79) -- cycle ;
%Shape: Ellipse [id:dp43661592271313454] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (471.55,128.79) .. controls (471.55,126.64) and (473.3,124.9) .. (475.45,124.9) .. controls (477.6,124.9) and (479.34,126.64) .. (479.34,128.79) .. controls (479.34,130.94) and (477.6,132.69) .. (475.45,132.69) .. controls (473.3,132.69) and (471.55,130.94) .. (471.55,128.79) -- cycle ;
%Shape: Ellipse [id:dp6215189672637884] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (482.62,128.79) .. controls (482.62,126.64) and (484.36,124.9) .. (486.52,124.9) .. controls (488.67,124.9) and (490.41,126.64) .. (490.41,128.79) .. controls (490.41,130.94) and (488.67,132.69) .. (486.52,132.69) .. controls (484.36,132.69) and (482.62,130.94) .. (482.62,128.79) -- cycle ;
%Shape: Ellipse [id:dp7012645233803805] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (419.09,128.79) .. controls (419.09,126.64) and (420.83,124.9) .. (422.98,124.9) .. controls (425.13,124.9) and (426.88,126.64) .. (426.88,128.79) .. controls (426.88,130.94) and (425.13,132.69) .. (422.98,132.69) .. controls (420.83,132.69) and (419.09,130.94) .. (419.09,128.79) -- cycle ;
%Shape: Ellipse [id:dp3786697428877839] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (430.16,128.79) .. controls (430.16,126.64) and (431.9,124.9) .. (434.05,124.9) .. controls (436.21,124.9) and (437.95,126.64) .. (437.95,128.79) .. controls (437.95,130.94) and (436.21,132.69) .. (434.05,132.69) .. controls (431.9,132.69) and (430.16,130.94) .. (430.16,128.79) -- cycle ;
%Shape: Ellipse [id:dp379697167440431] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (441.23,128.79) .. controls (441.23,126.64) and (442.97,124.9) .. (445.12,124.9) .. controls (447.27,124.9) and (449.02,126.64) .. (449.02,128.79) .. controls (449.02,130.94) and (447.27,132.69) .. (445.12,132.69) .. controls (442.97,132.69) and (441.23,130.94) .. (441.23,128.79) -- cycle ;
%Shape: Ellipse [id:dp8229620230098564] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ] (451.27,129.07) .. controls (451.27,128.89) and (451.41,128.75) .. (451.59,128.75) .. controls (451.76,128.75) and (451.91,128.89) .. (451.91,129.07) .. controls (451.91,129.24) and (451.76,129.39) .. (451.59,129.39) .. controls (451.41,129.39) and (451.27,129.24) .. (451.27,129.07) -- cycle ;
%Shape: Ellipse [id:dp6617570250672216] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ] (454.64,129.07) .. controls (454.64,128.89) and (454.78,128.75) .. (454.96,128.75) .. controls (455.13,128.75) and (455.28,128.89) .. (455.28,129.07) .. controls (455.28,129.24) and (455.13,129.39) .. (454.96,129.39) .. controls (454.78,129.39) and (454.64,129.24) .. (454.64,129.07) -- cycle ;
%Shape: Ellipse [id:dp188570522231162] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ] (458,129.07) .. controls (458,128.89) and (458.15,128.75) .. (458.32,128.75) .. controls (458.5,128.75) and (458.65,128.89) .. (458.65,129.07) .. controls (458.65,129.24) and (458.5,129.39) .. (458.32,129.39) .. controls (458.15,129.39) and (458,129.24) .. (458,129.07) -- cycle ;
%Rounded Rect [id:dp5642047968255968] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (416.79,142.64) .. controls (416.79,141.22) and (417.93,140.07) .. (419.35,140.07) -- (490.56,140.07) .. controls (491.98,140.07) and (493.13,141.22) .. (493.13,142.64) -- (493.13,150.34) .. controls (493.13,151.75) and (491.98,152.9) .. (490.56,152.9) -- (419.35,152.9) .. controls (417.93,152.9) and (416.79,151.75) .. (416.79,150.34) -- cycle ;
%Shape: Ellipse [id:dp9758212406682334] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (460.8,146.21) .. controls (460.8,144.06) and (462.54,142.31) .. (464.7,142.31) .. controls (466.85,142.31) and (468.59,144.06) .. (468.59,146.21) .. controls (468.59,148.36) and (466.85,150.11) .. (464.7,150.11) .. controls (462.54,150.11) and (460.8,148.36) .. (460.8,146.21) -- cycle ;
%Shape: Ellipse [id:dp08123665927821877] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (471.87,146.21) .. controls (471.87,144.06) and (473.62,142.31) .. (475.77,142.31) .. controls (477.92,142.31) and (479.66,144.06) .. (479.66,146.21) .. controls (479.66,148.36) and (477.92,150.11) .. (475.77,150.11) .. controls (473.62,150.11) and (471.87,148.36) .. (471.87,146.21) -- cycle ;
%Shape: Ellipse [id:dp543650913125511] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (482.94,146.21) .. controls (482.94,144.06) and (484.68,142.31) .. (486.84,142.31) .. controls (488.99,142.31) and (490.73,144.06) .. (490.73,146.21) .. controls (490.73,148.36) and (488.99,150.11) .. (486.84,150.11) .. controls (484.68,150.11) and (482.94,148.36) .. (482.94,146.21) -- cycle ;
%Shape: Ellipse [id:dp3351206528848283] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (419.41,146.21) .. controls (419.41,144.06) and (421.15,142.31) .. (423.3,142.31) .. controls (425.46,142.31) and (427.2,144.06) .. (427.2,146.21) .. controls (427.2,148.36) and (425.46,150.11) .. (423.3,150.11) .. controls (421.15,150.11) and (419.41,148.36) .. (419.41,146.21) -- cycle ;
%Shape: Ellipse [id:dp7575917388733444] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (430.48,146.21) .. controls (430.48,144.06) and (432.22,142.31) .. (434.38,142.31) .. controls (436.53,142.31) and (438.27,144.06) .. (438.27,146.21) .. controls (438.27,148.36) and (436.53,150.11) .. (434.38,150.11) .. controls (432.22,150.11) and (430.48,148.36) .. (430.48,146.21) -- cycle ;
%Shape: Ellipse [id:dp09270292683655512] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (441.55,146.21) .. controls (441.55,144.06) and (443.29,142.31) .. (445.44,142.31) .. controls (447.6,142.31) and (449.34,144.06) .. (449.34,146.21) .. controls (449.34,148.36) and (447.6,150.11) .. (445.44,150.11) .. controls (443.29,150.11) and (441.55,148.36) .. (441.55,146.21) -- cycle ;
%Shape: Ellipse [id:dp7288451701735621] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ] (451.59,146.49) .. controls (451.59,146.31) and (451.73,146.17) .. (451.91,146.17) .. controls (452.08,146.17) and (452.23,146.31) .. (452.23,146.49) .. controls (452.23,146.66) and (452.08,146.81) .. (451.91,146.81) .. controls (451.73,146.81) and (451.59,146.66) .. (451.59,146.49) -- cycle ;
%Shape: Ellipse [id:dp3546760044457964] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ] (454.96,146.49) .. controls (454.96,146.31) and (455.1,146.17) .. (455.28,146.17) .. controls (455.46,146.17) and (455.6,146.31) .. (455.6,146.49) .. controls (455.6,146.66) and (455.46,146.81) .. (455.28,146.81) .. controls (455.1,146.81) and (454.96,146.66) .. (454.96,146.49) -- cycle ;
%Shape: Ellipse [id:dp4838466176383649] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ] (458.32,146.49) .. controls (458.32,146.31) and (458.47,146.17) .. (458.65,146.17) .. controls (458.82,146.17) and (458.97,146.31) .. (458.97,146.49) .. controls (458.97,146.66) and (458.82,146.81) .. (458.65,146.81) .. controls (458.47,146.81) and (458.32,146.66) .. (458.32,146.49) -- cycle ;
%Rounded Rect [id:dp6128487398456535] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (416.79,169.25) .. controls (416.79,167.84) and (417.93,166.69) .. (419.35,166.69) -- (490.56,166.69) .. controls (491.98,166.69) and (493.13,167.84) .. (493.13,169.25) -- (493.13,176.95) .. controls (493.13,178.37) and (491.98,179.52) .. (490.56,179.52) -- (419.35,179.52) .. controls (417.93,179.52) and (416.79,178.37) .. (416.79,176.95) -- cycle ;
%Shape: Ellipse [id:dp5366801616706487] 
\draw  [color={rgb, 255:red, 213; green, 232; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (460.8,172.83) .. controls (460.8,170.68) and (462.54,168.93) .. (464.7,168.93) .. controls (466.85,168.93) and (468.59,170.68) .. (468.59,172.83) .. controls (468.59,174.98) and (466.85,176.72) .. (464.7,176.72) .. controls (462.54,176.72) and (460.8,174.98) .. (460.8,172.83) -- cycle ;
%Shape: Ellipse [id:dp9057424004982431] 
\draw  [color={rgb, 255:red, 213; green, 232; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (471.87,172.83) .. controls (471.87,170.68) and (473.62,168.93) .. (475.77,168.93) .. controls (477.92,168.93) and (479.66,170.68) .. (479.66,172.83) .. controls (479.66,174.98) and (477.92,176.72) .. (475.77,176.72) .. controls (473.62,176.72) and (471.87,174.98) .. (471.87,172.83) -- cycle ;
%Shape: Ellipse [id:dp361093067938399] 
\draw  [color={rgb, 255:red, 213; green, 232; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (482.94,172.83) .. controls (482.94,170.68) and (484.68,168.93) .. (486.84,168.93) .. controls (488.99,168.93) and (490.73,170.68) .. (490.73,172.83) .. controls (490.73,174.98) and (488.99,176.72) .. (486.84,176.72) .. controls (484.68,176.72) and (482.94,174.98) .. (482.94,172.83) -- cycle ;
%Shape: Ellipse [id:dp10161204714177785] 
\draw  [color={rgb, 255:red, 213; green, 232; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (419.41,172.83) .. controls (419.41,170.68) and (421.15,168.93) .. (423.3,168.93) .. controls (425.46,168.93) and (427.2,170.68) .. (427.2,172.83) .. controls (427.2,174.98) and (425.46,176.72) .. (423.3,176.72) .. controls (421.15,176.72) and (419.41,174.98) .. (419.41,172.83) -- cycle ;
%Shape: Ellipse [id:dp013827237289053773] 
\draw  [color={rgb, 255:red, 213; green, 232; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (430.48,172.83) .. controls (430.48,170.68) and (432.22,168.93) .. (434.38,168.93) .. controls (436.53,168.93) and (438.27,170.68) .. (438.27,172.83) .. controls (438.27,174.98) and (436.53,176.72) .. (434.38,176.72) .. controls (432.22,176.72) and (430.48,174.98) .. (430.48,172.83) -- cycle ;
%Shape: Ellipse [id:dp1561308197873177] 
\draw  [color={rgb, 255:red, 213; green, 232; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (441.55,172.83) .. controls (441.55,170.68) and (443.29,168.93) .. (445.44,168.93) .. controls (447.6,168.93) and (449.34,170.68) .. (449.34,172.83) .. controls (449.34,174.98) and (447.6,176.72) .. (445.44,176.72) .. controls (443.29,176.72) and (441.55,174.98) .. (441.55,172.83) -- cycle ;
%Shape: Ellipse [id:dp29808406915469776] 
\draw  [color={rgb, 255:red, 213; green, 232; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (451.59,173.1) .. controls (451.59,172.93) and (451.73,172.78) .. (451.91,172.78) .. controls (452.08,172.78) and (452.23,172.93) .. (452.23,173.1) .. controls (452.23,173.28) and (452.08,173.42) .. (451.91,173.42) .. controls (451.73,173.42) and (451.59,173.28) .. (451.59,173.1) -- cycle ;
%Shape: Ellipse [id:dp14663091965238073] 
\draw  [color={rgb, 255:red, 213; green, 232; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (454.96,173.1) .. controls (454.96,172.93) and (455.1,172.78) .. (455.28,172.78) .. controls (455.46,172.78) and (455.6,172.93) .. (455.6,173.1) .. controls (455.6,173.28) and (455.46,173.42) .. (455.28,173.42) .. controls (455.1,173.42) and (454.96,173.28) .. (454.96,173.1) -- cycle ;
%Shape: Ellipse [id:dp6305176954175038] 
\draw  [color={rgb, 255:red, 213; green, 232; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (458.32,173.1) .. controls (458.32,172.93) and (458.47,172.78) .. (458.65,172.78) .. controls (458.82,172.78) and (458.97,172.93) .. (458.97,173.1) .. controls (458.97,173.28) and (458.82,173.42) .. (458.65,173.42) .. controls (458.47,173.42) and (458.32,173.28) .. (458.32,173.1) -- cycle ;
%Shape: Ellipse [id:dp05501727007227064] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (453.96,156.31) .. controls (454.14,156.31) and (454.28,156.46) .. (454.28,156.64) .. controls (454.28,156.81) and (454.14,156.96) .. (453.96,156.96) .. controls (453.78,156.96) and (453.64,156.81) .. (453.64,156.64) .. controls (453.64,156.46) and (453.78,156.31) .. (453.96,156.31) -- cycle ;
%Shape: Ellipse [id:dp2682534555977858] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (453.96,159.69) .. controls (454.14,159.69) and (454.28,159.83) .. (454.28,160.01) .. controls (454.28,160.18) and (454.14,160.33) .. (453.96,160.33) .. controls (453.78,160.33) and (453.64,160.18) .. (453.64,160.01) .. controls (453.64,159.83) and (453.78,159.69) .. (453.96,159.69) -- cycle ;
%Shape: Ellipse [id:dp3822113477533666] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (453.96,163.05) .. controls (454.14,163.05) and (454.28,163.2) .. (454.28,163.37) .. controls (454.28,163.55) and (454.14,163.69) .. (453.96,163.69) .. controls (453.78,163.69) and (453.64,163.55) .. (453.64,163.37) .. controls (453.64,163.2) and (453.78,163.05) .. (453.96,163.05) -- cycle ;

%Rounded Rect [id:dp38880810300244084] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (397.33,124.79) .. controls (397.33,121.94) and (399.65,119.62) .. (402.5,119.62) -- (490.43,119.62) .. controls (493.29,119.62) and (495.6,121.94) .. (495.6,124.79) -- (495.6,177.17) .. controls (495.6,180.02) and (493.29,182.33) .. (490.43,182.33) -- (402.5,182.33) .. controls (399.65,182.33) and (397.33,180.02) .. (397.33,177.17) -- cycle ;
%Shape: Ellipse [id:dp6370068215648605] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (406.62,157.91) .. controls (406.8,157.91) and (406.94,158.05) .. (406.94,158.23) .. controls (406.94,158.41) and (406.8,158.55) .. (406.62,158.55) .. controls (406.44,158.55) and (406.3,158.41) .. (406.3,158.23) .. controls (406.3,158.05) and (406.44,157.91) .. (406.62,157.91) -- cycle ;
%Shape: Circle [id:dp6765844435316541] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (406.62,161.28) .. controls (406.8,161.28) and (406.94,161.42) .. (406.94,161.6) .. controls (406.94,161.78) and (406.8,161.92) .. (406.62,161.92) .. controls (406.44,161.92) and (406.3,161.78) .. (406.3,161.6) .. controls (406.3,161.42) and (406.44,161.28) .. (406.62,161.28) -- cycle ;
%Shape: Ellipse [id:dp17147673934894048] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 232; blue, 212 }  ,fill opacity=1 ] (406.62,164.65) .. controls (406.8,164.65) and (406.94,164.79) .. (406.94,164.97) .. controls (406.94,165.15) and (406.8,165.29) .. (406.62,165.29) .. controls (406.44,165.29) and (406.3,165.15) .. (406.3,164.97) .. controls (406.3,164.79) and (406.44,164.65) .. (406.62,164.65) -- cycle ;

%Shape: Ellipse [id:dp28279010781662817] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (326.1,137.57) .. controls (326.1,134.92) and (328.25,132.77) .. (330.91,132.77) .. controls (333.56,132.77) and (335.71,134.92) .. (335.71,137.57) .. controls (335.71,140.22) and (333.56,142.38) .. (330.91,142.38) .. controls (328.25,142.38) and (326.1,140.22) .. (326.1,137.57) -- cycle ;
%Rounded Rect [id:dp603077671121719] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (318.16,131.74) .. controls (318.16,129.02) and (320.37,126.81) .. (323.1,126.81) -- (339.07,126.81) .. controls (341.8,126.81) and (344.01,129.02) .. (344.01,131.74) -- (344.01,163.12) .. controls (344.01,165.85) and (341.8,168.06) .. (339.07,168.06) -- (323.1,168.06) .. controls (320.37,168.06) and (318.16,165.85) .. (318.16,163.12) -- cycle ;
%Shape: Ellipse [id:dp9610836673789402] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (326.1,157.77) .. controls (326.1,155.12) and (328.25,152.97) .. (330.91,152.97) .. controls (333.56,152.97) and (335.71,155.12) .. (335.71,157.77) .. controls (335.71,160.43) and (333.56,162.58) .. (330.91,162.58) .. controls (328.25,162.58) and (326.1,160.43) .. (326.1,157.77) -- cycle ;
%Shape: Circle [id:dp3079786385931156] 
\draw  [color={rgb, 255:red, 240; green, 152; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 152; blue, 140 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (480.61,65.01) .. controls (480.61,62.36) and (482.76,60.21) .. (485.41,60.21) .. controls (488.07,60.21) and (490.22,62.36) .. (490.22,65.01) .. controls (490.22,67.67) and (488.07,69.82) .. (485.41,69.82) .. controls (482.76,69.82) and (480.61,67.67) .. (480.61,65.01) -- cycle ;
%Shape: Ellipse [id:dp16225778849888717] 
\draw  [color={rgb, 255:red, 240; green, 152; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 152; blue, 140 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (480.81,45.88) .. controls (480.81,43.22) and (482.96,41.07) .. (485.62,41.07) .. controls (488.27,41.07) and (490.42,43.22) .. (490.42,45.88) .. controls (490.42,48.53) and (488.27,50.68) .. (485.62,50.68) .. controls (482.96,50.68) and (480.81,48.53) .. (480.81,45.88) -- cycle ;
%Rounded Rect [id:dp6079092010656206] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (472.83,40.05) .. controls (472.83,37.32) and (475.04,35.11) .. (477.77,35.11) -- (493.74,35.11) .. controls (496.46,35.11) and (498.67,37.32) .. (498.67,40.05) -- (498.67,71.43) .. controls (498.67,74.15) and (496.46,76.36) .. (493.74,76.36) -- (477.77,76.36) .. controls (475.04,76.36) and (472.83,74.15) .. (472.83,71.43) -- cycle ;
%Straight Lines [id:da7675827490458098] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (205.71,57.22) -- (239.71,57.22) ;
\draw [shift={(243.71,57.22)}, rotate = 180] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2487678174374559] 
\draw [color={rgb, 255:red, 231; green, 156; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (204.71,148) -- (239.71,148) ;
\draw [shift={(243.71,148)}, rotate = 180] [fill={rgb, 255:red, 231; green, 156; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da17891992382993238] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (500.44,55.89) -- (524.2,55.89) ;
\draw [shift={(528.2,55.89)}, rotate = 180] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da09978495622853334] 
\draw [color={rgb, 255:red, 231; green, 156; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (496.6,129) -- (548.67,129) -- (548.67,96.51) ;
\draw [shift={(548.67,92.51)}, rotate = 90] [fill={rgb, 255:red, 231; green, 156; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Image [id:dp27660844720329414] 
\draw (171.36,148.58) node  {\includegraphics[width=40.18pt,height=40.18pt]{05180.jpg}};
%Shape: Rectangle [id:dp41169656960003476] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][line width=1.5]  (148.9,144.51) -- (164.07,144.51) -- (164.07,157.45) -- (148.9,157.45) -- cycle ;
%Shape: Rectangle [id:dp7136218068276396] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][line width=1.5]  (176.57,152.54) -- (191.75,152.54) -- (191.75,168.61) -- (176.57,168.61) -- cycle ;
%Shape: Rectangle [id:dp5105739075216746] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.27 ] (138.13,119.48) -- (203.95,119.48) -- (203.95,190.31) -- (138.13,190.31) -- cycle ;
%Shape: Trapezoid [id:dp13057198015803229] 
\draw  [color={rgb, 255:red, 219; green, 231; blue, 253 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 231; blue, 253 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=2.25pt, shadow blur steps=4 ,shadow opacity=100}] (244.33,197.83) -- (306.67,211.09) -- (306.67,248.08) -- (244.33,261.33) -- cycle ;
%Straight Lines [id:da4419678054843803] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (115,243.67) -- (239.55,243.67) ;
\draw [shift={(243.55,243.67)}, rotate = 180] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da23402433042159765] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (115,57.22) -- (115,243.67) ;
%Straight Lines [id:da29503023879189105] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (136.71,57.22) -- (115,57.22) ;
%Straight Lines [id:da9124171657286491] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (276.78,203.33) -- (276.78,177.33) ;
\draw [shift={(276.78,173.33)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8168664637269241] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (276.11,113.84) -- (276.11,87.33) ;
\draw [shift={(276.11,83.33)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(276.11,117.84)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4988519447673554] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (169.11,195.44) -- (169.11,216.83) ;
%Straight Lines [id:da8108087072315027] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (169.11,216.83) -- (239.71,216.83) ;
\draw [shift={(243.71,216.83)}, rotate = 180] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8639892837423788] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (308.87,243.67) -- (335.63,243.67) ;
\draw [shift={(339.63,243.67)}, rotate = 180] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7328403044288403] 
\draw [color={rgb, 255:red, 238; green, 156; blue, 133 }  ,draw opacity=1 ][line width=1.5]    (308.78,218.17) -- (335.63,218.17) ;
\draw [shift={(339.63,218.17)}, rotate = 180] [fill={rgb, 255:red, 238; green, 156; blue, 133 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da185115616271472] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (566.65,92.6) -- (566.65,184.51) ;
\draw [shift={(566.65,188.51)}, rotate = 270] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4163900627184949] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (472.75,243.78) -- (504.75,243.78) ;
\draw [shift={(468.75,243.78)}, rotate = 0] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Trapezoid [id:dp46246752868018093] 
\draw  [color={rgb, 255:red, 251; green, 229; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 229; blue, 224 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=2.25pt, shadow blur steps=4 ,shadow opacity=100}] (244.33,24.33) -- (306.67,37.59) -- (306.67,74.58) -- (244.33,87.83) -- cycle ;
%Image [id:dp9518576623822121] 
\draw (305.7,72.27) node  {\includegraphics[width=15pt,height=15pt]{lock.png}};

%Shape: Trapezoid [id:dp028626471851631363] 
\draw  [color={rgb, 255:red, 251; green, 229; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 229; blue, 224 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.75pt,shadow yshift=-0.75pt, shadow blur radius=2.25pt, shadow blur steps=4 ,shadow opacity=100}] (244.33,114.13) -- (306.67,127.39) -- (306.67,164.38) -- (244.33,177.63) -- cycle ;
%Image [id:dp8126943240505387] 
\draw (305.7,162.07) node  {\includegraphics[width=15pt,height=15pt]{lock.png}};

%Straight Lines [id:da27939070137527056] 
\draw [color={rgb, 255:red, 231; green, 156; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (346,148.89) -- (391.73,148.89) ;
\draw [shift={(395.73,148.89)}, rotate = 180] [fill={rgb, 255:red, 231; green, 156; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da23313044456589926] 
\draw [color={rgb, 255:red, 231; green, 156; blue, 43 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (497.67,149.29) -- (538.47,149.29) ;
\draw [shift={(542.47,149.29)}, rotate = 180] [fill={rgb, 255:red, 231; green, 156; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da22233521631036024] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (310.67,57.44) -- (395.86,57.44) ;
\draw [shift={(399.86,57.44)}, rotate = 180] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Image [id:dp6851596696526876] 
\draw (434.11,231.48) node  {\includegraphics[width=40.18pt,height=40.18pt]{06836.jpg}};
%Shape: Rectangle [id:dp36192518536346197] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=0.75]  (426.52,237.85) -- (452.96,237.85) -- (452.96,250.8) -- (426.52,250.8) -- cycle ;
%Shape: Rectangle [id:dp7035830355594308] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.27 ] (400.38,201.77) -- (466.2,201.77) -- (466.2,272.59) -- (400.38,272.59) -- cycle ;
%Straight Lines [id:da5662766538896524] 
\draw [color={rgb, 255:red, 106; green, 140; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (367.33,243.78) -- (399.5,243.78) ;
\draw [shift={(363.33,243.78)}, rotate = 0] [fill={rgb, 255:red, 106; green, 140; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Ellipse [id:dp9736226752570243] 
\draw  [color={rgb, 255:red, 240; green, 152; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 152; blue, 140 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (559.08,61.4) .. controls (559.08,59.89) and (560.3,58.67) .. (561.8,58.67) .. controls (563.3,58.67) and (564.52,59.89) .. (564.52,61.4) .. controls (564.52,62.9) and (563.3,64.12) .. (561.8,64.12) .. controls (560.3,64.12) and (559.08,62.9) .. (559.08,61.4) -- cycle ;
%Shape: Ellipse [id:dp563857023046592] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (552.55,77.6) .. controls (552.55,76.09) and (553.77,74.87) .. (555.27,74.87) .. controls (556.78,74.87) and (558,76.09) .. (558,77.6) .. controls (558,79.1) and (556.78,80.32) .. (555.27,80.32) .. controls (553.77,80.32) and (552.55,79.1) .. (552.55,77.6) -- cycle ;
%Shape: Ellipse [id:dp10679788089101505] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (534.96,71.93) .. controls (534.96,70.42) and (536.18,69.2) .. (537.69,69.2) .. controls (539.19,69.2) and (540.41,70.42) .. (540.41,71.93) .. controls (540.41,73.43) and (539.19,74.65) .. (537.69,74.65) .. controls (536.18,74.65) and (534.96,73.43) .. (534.96,71.93) -- cycle ;
%Shape: Ellipse [id:dp5045044045901212] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (574.67,67.96) .. controls (574.67,66.45) and (575.89,65.23) .. (577.39,65.23) .. controls (578.9,65.23) and (580.12,66.45) .. (580.12,67.96) .. controls (580.12,69.46) and (578.9,70.68) .. (577.39,70.68) .. controls (575.89,70.68) and (574.67,69.46) .. (574.67,67.96) -- cycle ;
%Shape: Ellipse [id:dp9859438417892474] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (536.66,58.09) .. controls (536.66,56.58) and (537.88,55.36) .. (539.39,55.36) .. controls (540.89,55.36) and (542.11,56.58) .. (542.11,58.09) .. controls (542.11,59.59) and (540.89,60.81) .. (539.39,60.81) .. controls (537.88,60.81) and (536.66,59.59) .. (536.66,58.09) -- cycle ;
%Shape: Ellipse [id:dp4804909258394403] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (584.88,55.48) .. controls (584.88,53.97) and (586.1,52.75) .. (587.61,52.75) .. controls (589.11,52.75) and (590.33,53.97) .. (590.33,55.48) .. controls (590.33,56.98) and (589.11,58.2) .. (587.61,58.2) .. controls (586.1,58.2) and (584.88,56.98) .. (584.88,55.48) -- cycle ;
%Shape: Ellipse [id:dp5381783315131758] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (569.56,84.97) .. controls (569.56,83.47) and (570.78,82.25) .. (572.29,82.25) .. controls (573.79,82.25) and (575.01,83.47) .. (575.01,84.97) .. controls (575.01,86.48) and (573.79,87.7) .. (572.29,87.7) .. controls (570.78,87.7) and (569.56,86.48) .. (569.56,84.97) -- cycle ;
%Shape: Ellipse [id:dp522202904991145] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (567.72,41.17) .. controls (567.72,39.66) and (568.94,38.44) .. (570.44,38.44) .. controls (571.95,38.44) and (573.17,39.66) .. (573.17,41.17) .. controls (573.17,42.67) and (571.95,43.89) .. (570.44,43.89) .. controls (568.94,43.89) and (567.72,42.67) .. (567.72,41.17) -- cycle ;
%Shape: Ellipse [id:dp7198673133391902] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (551.62,38.67) .. controls (551.62,37.17) and (552.84,35.95) .. (554.35,35.95) .. controls (555.85,35.95) and (557.07,37.17) .. (557.07,38.67) .. controls (557.07,40.18) and (555.85,41.4) .. (554.35,41.4) .. controls (552.84,41.4) and (551.62,40.18) .. (551.62,38.67) -- cycle ;
%Straight Lines [id:da4280616419623866] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (561.8,61.4) -- (577.39,67.96) ;
%Straight Lines [id:da8827994112562387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (561.8,61.4) -- (560.84,63.78) -- (555.27,77.6) ;
%Straight Lines [id:da27181265223694107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (561.8,61.4) -- (539.39,58.09) ;
%Straight Lines [id:da5294897723475855] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (561.8,61.65) -- (554.35,38.92) ;
%Straight Lines [id:da7012852959417735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (561.8,61.65) -- (570.44,41.42) ;
%Shape: Ellipse [id:dp8866524505146396] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (579.88,35.44) .. controls (579.88,33.93) and (581.1,32.71) .. (582.61,32.71) .. controls (584.11,32.71) and (585.33,33.93) .. (585.33,35.44) .. controls (585.33,36.94) and (584.11,38.16) .. (582.61,38.16) .. controls (581.1,38.16) and (579.88,36.94) .. (579.88,35.44) -- cycle ;
%Rounded Rect [id:dp31578016358635197] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (530.6,35.34) .. controls (530.6,32.5) and (532.9,30.2) .. (535.74,30.2) -- (587.86,30.2) .. controls (590.7,30.2) and (593,32.5) .. (593,35.34) -- (593,87.46) .. controls (593,90.3) and (590.7,92.6) .. (587.86,92.6) -- (535.74,92.6) .. controls (532.9,92.6) and (530.6,90.3) .. (530.6,87.46) -- cycle ;
%Shape: Ellipse [id:dp759618189025999] 
\draw  [color={rgb, 255:red, 225; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][general shadow={fill=black,shadow xshift=0.6000000000000001pt,shadow yshift=-0.6000000000000001pt}] (539.3,40.03) .. controls (539.3,38.53) and (540.52,37.31) .. (542.03,37.31) .. controls (543.53,37.31) and (544.75,38.53) .. (544.75,40.03) .. controls (544.75,41.53) and (543.53,42.75) .. (542.03,42.75) .. controls (540.52,42.75) and (539.3,41.53) .. (539.3,40.03) -- cycle ;
%Shape: Rectangle [id:dp3049964135473531] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.27 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.27 ] (401.58,23.72) -- (467.4,23.72) -- (467.4,94.55) -- (401.58,94.55) -- cycle ;
%Image [id:dp7426412091838137] 
\draw (434.36,53.23) node  {\includegraphics[width=40.18pt,height=40.18pt]{06836.jpg}};

%Shape: Rectangle [id:dp022943550137415558] 
\draw  [color={rgb, 255:red, 240; green, 152; blue, 140 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=0.75]  (428,46.42) -- (449.5,46.42) -- (449.5,56.67) -- (428,56.67) -- cycle ;
%Shape: Rectangle [id:dp5904297875291897] 
\draw  [color={rgb, 255:red, 240; green, 152; blue, 140 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=0.75]  (429,59.67) -- (452,59.67) -- (452,72.67) -- (429,72.67) -- cycle ;
%Curve Lines [id:da9165367622353191] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.84 ]   (450.8,48.37) .. controls (456.35,45.22) and (458.71,35.59) .. (477.1,43.62) ;
\draw [shift={(479.81,44.88)}, rotate = 206.05] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.84 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6067756507023727] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.84 ]   (453.29,62.96) .. controls (458.78,59.85) and (461.84,56.82) .. (476.85,62.15) ;
\draw [shift={(479.6,63.17)}, rotate = 201.06] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.84 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp2386919027751997] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (506,196.18) .. controls (506,193.14) and (508.47,190.67) .. (511.51,190.67) -- (587.16,190.67) .. controls (590.2,190.67) and (592.67,193.14) .. (592.67,196.18) -- (592.67,252.05) .. controls (592.67,255.09) and (590.2,257.56) .. (587.16,257.56) -- (511.51,257.56) .. controls (508.47,257.56) and (506,255.09) .. (506,252.05) -- cycle ;
%Straight Lines [id:da9846137784809419] 
\draw    (514,244.07) -- (514,206.83) ;
\draw [shift={(514,203.83)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da34082718843898974] 
\draw    (514,244.07) -- (586,244.07) ;
\draw [shift={(589,244.07)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da6618059870078981] 
\draw [fill={rgb, 255:red, 225; green, 212; blue, 230 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (518.91,243.71) .. controls (523.52,240.54) and (526.93,237.16) .. (529.5,233.4) .. controls (534.86,227.7) and (537.89,212.27) .. (546.31,214.06) .. controls (552.62,217.15) and (553.66,224.34) .. (557.66,231.16) .. controls (557.79,236.91) and (557.8,236.92) .. (557.95,243.82) ;
%Curve Lines [id:da968648631375884] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (574.04,243.82) .. controls (569.77,241.39) and (558.97,234.79) .. (557.66,231.16) .. controls (557.78,236.67) and (557.83,238.4) .. (557.95,243.82) ;
%Straight Lines [id:da20334075376266192] 
\draw [color={rgb, 255:red, 231; green, 156; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (496.43,161.83) -- (523.14,161.83) -- (548.5,161.83) -- (548.5,198.84) ;
\draw [shift={(548.5,202.84)}, rotate = 270] [fill={rgb, 255:red, 231; green, 156; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (448.66,182.62) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.86,0.35,0.31}{\textbf{Class-wise Feature Bank}}\textcolor[rgb]{0.86,0.35,0.31}{ }}}};
% Text Node
\draw (407.43,129.6) node  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \mathcal{M}_1}$};
% Text Node
\draw (407.29,146.26) node  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \mathcal{M}_2}$};
% Text Node
\draw (407.8,173.49) node  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \mathcal{M}_c}$};
% Text Node
\draw (370.87,145.89) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Enqueue}}};
% Text Node
\draw (520.07,146.29) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Dequeue}}};
% Text Node
\draw (224.71,57.22) node  [font=\small] [align=left] {\begin{minipage}[lt]{25.7pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Weak }}\\{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Aug}}
\end{center}

\end{minipage}};
% Text Node
\draw (275.5,229.58) node   [align=left] {{\fontfamily{ptm}\selectfont Student}};
% Text Node
\draw (183.78,246.67) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{43.1pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Strong Aug}}
\end{center}

\end{minipage}};
% Text Node
\draw (206.41,216.83) node  [font=\small] [align=left] {\begin{minipage}[lt]{25.7pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Weak }}\\{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Aug}}
\end{center}

\end{minipage}};
% Text Node
\draw (339.29,235.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_u$};
% Text Node
\draw (339.68,209.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_s$};
% Text Node
\draw (275.5,56.08) node   [align=left] {{\fontfamily{ptm}\selectfont Teacher}};
% Text Node
\draw (275.5,145.88) node   [align=left] {{\fontfamily{ptm}\selectfont Teacher}};
% Text Node
\draw (278.11,100.59) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{29.03pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.29,0.29,0.29}{{\scriptsize Shared}}
\end{center}

\end{minipage}};
% Text Node
\draw (278.78,188.33) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{29.03pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.29,0.29,0.29}{{\scriptsize EMA}}\\\textcolor[rgb]{0.29,0.29,0.29}{{\scriptsize Update}}
\end{center}

\end{minipage}};
% Text Node
\draw (224.21,148) node  [font=\small] [align=left] {\begin{minipage}[lt]{25.7pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Weak }}\\{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Aug}}
\end{center}

\end{minipage}};
% Text Node
\draw (330.57,170.58) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.9pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle f^c_{i}$
\end{center}

\end{minipage}};
% Text Node
\draw (486.15,80.89) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{13.17pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle f_i^{u}$
\end{center}

\end{minipage}};
% Text Node
\draw (355.26,57.44) node  [font=\small] [align=left] {\begin{minipage}[lt]{54.67pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Confidence}}\\{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{threshold}\textcolor[rgb]{0.29,0.29,0.29}{$\displaystyle \ \tau _{con}$}}
\end{center}

\end{minipage}};
% Text Node
\draw (545.67,259.57) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{108.38pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.86,0.35,0.31}{\textbf{{\fontfamily{ptm}\selectfont Adaptive OOD threshold }}}\textcolor[rgb]{0.86,0.35,0.31}{$\displaystyle \tau _{ood}$}}
\end{center}

\end{minipage}};
% Text Node
\draw (560.99,29.87) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.86,0.35,0.31}{\textbf{OOD score generation}}\textcolor[rgb]{0.86,0.35,0.31}{ }}}};
% Text Node
\draw (543.79,60.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle D_{1}$};
% Text Node
\draw (558.17,69.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle D_{2}$};
% Text Node
\draw (568.82,57.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle D_{3}$};
% Text Node
\draw (568.28,46.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle D_{4}$};
% Text Node
\draw (557.8,52.67) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle D_{5}$};
% Text Node
\draw (171.6,84) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{58.97pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Unlabeled Data}
\end{center}

\end{minipage}};
% Text Node
\draw (434.6,82) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{43.54pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Initial BBox}
\end{center}

\end{minipage}};
% Text Node
\draw (171,177.61) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{51.27pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Labeled Data}
\end{center}

\end{minipage}};
% Text Node
\draw (434.34,259.05) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{52.63pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Pseudo Label}
\end{center}

\end{minipage}};
% Text Node
\draw (553.5,247.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle {\textstyle \tau _{ood}}$};
% Text Node
\draw (538.14,203.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {($\displaystyle \mu ,\sigma $)};
% Text Node
\draw (183.8,109.63) node  [font=\tiny] [align=left] {{\tiny {\fontfamily{ptm}\selectfont \textbf{ID }= \{basketball court, baseball diamond\} \ \ }}\\{\tiny {\fontfamily{ptm}\selectfont \textbf{OOD }=\{tennis court\}}}};


\end{tikzpicture}


==> pic/semantic_expansion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Shape: Rectangle [id:dp2390165758277687] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (31.4,136.6) -- (107.4,136.6) -- (107.4,225.6) -- (31.4,225.6) -- cycle ;
%Shape: Rectangle [id:dp22240903820720037] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (375.4,136.2) -- (451.4,136.2) -- (451.4,225.2) -- (375.4,225.2) -- cycle ;
%Shape: Rectangle [id:dp7131537588663472] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.31 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (119.8,136.6) -- (363.8,136.6) -- (363.8,225.6) -- (119.8,225.6) -- cycle ;
%Image [id:dp7921338738640524] 
\draw (157.5,175) node  {\includegraphics[width=52.5pt,height=52.5pt]{semantic_1.jpg}};
%Image [id:dp6363637377085116] 
\draw (242.17,174.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{semantic_2.jpg}};
%Image [id:dp8964079603521731] 
\draw (327.24,174.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{semantic_3.jpg}};
%Image [id:dp2742218200805062] 
\draw (413,174.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{semantic_gt.jpg}};
%Straight Lines [id:da20622709304333808] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (370,136) -- (370,225.2) ;
%Shape: Circle [id:dp815780971763657] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (278.65,175.7) .. controls (278.65,175.15) and (279.1,174.7) .. (279.65,174.7) .. controls (280.2,174.7) and (280.65,175.15) .. (280.65,175.7) .. controls (280.65,176.25) and (280.2,176.7) .. (279.65,176.7) .. controls (279.1,176.7) and (278.65,176.25) .. (278.65,175.7) -- cycle ;
%Shape: Circle [id:dp06062574947570942] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (288.15,175.7) .. controls (288.15,175.15) and (288.6,174.7) .. (289.15,174.7) .. controls (289.7,174.7) and (290.15,175.15) .. (290.15,175.7) .. controls (290.15,176.25) and (289.7,176.7) .. (289.15,176.7) .. controls (288.6,176.7) and (288.15,176.25) .. (288.15,175.7) -- cycle ;
%Shape: Circle [id:dp10748169050506085] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (283.4,175.7) .. controls (283.4,175.15) and (283.85,174.7) .. (284.4,174.7) .. controls (284.95,174.7) and (285.4,175.15) .. (285.4,175.7) .. controls (285.4,176.25) and (284.95,176.7) .. (284.4,176.7) .. controls (283.85,176.7) and (283.4,176.25) .. (283.4,175.7) -- cycle ;

%Shape: Circle [id:dp2940860553176403] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (194.05,175.5) .. controls (194.05,174.95) and (194.5,174.5) .. (195.05,174.5) .. controls (195.6,174.5) and (196.05,174.95) .. (196.05,175.5) .. controls (196.05,176.05) and (195.6,176.5) .. (195.05,176.5) .. controls (194.5,176.5) and (194.05,176.05) .. (194.05,175.5) -- cycle ;
%Shape: Circle [id:dp08557885988904257] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (203.55,175.5) .. controls (203.55,174.95) and (204,174.5) .. (204.55,174.5) .. controls (205.1,174.5) and (205.55,174.95) .. (205.55,175.5) .. controls (205.55,176.05) and (205.1,176.5) .. (204.55,176.5) .. controls (204,176.5) and (203.55,176.05) .. (203.55,175.5) -- cycle ;
%Shape: Circle [id:dp9739957637914383] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (198.8,175.5) .. controls (198.8,174.95) and (199.25,174.5) .. (199.8,174.5) .. controls (200.35,174.5) and (200.8,174.95) .. (200.8,175.5) .. controls (200.8,176.05) and (200.35,176.5) .. (199.8,176.5) .. controls (199.25,176.5) and (198.8,176.05) .. (198.8,175.5) -- cycle ;

%Straight Lines [id:da18313100870671417] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (121.4,130.4) -- (361.8,130.4) ;
\draw [shift={(363.8,130.4)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7082518793228505] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3pt off 3pt on 3pt off 3pt}]  (113.4,136) -- (113.4,225.2) ;
%Image [id:dp7379930797350767] 
\draw (69.4,175.2) node  {\includegraphics[width=52.5pt,height=52.5pt]{semantic_ori.jpg}};

% Text Node
\draw (243.3,212) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Pseudo Label};
% Text Node
\draw (414.1,211.6) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Ground Truth};
% Text Node
\draw (242.6,127.4) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {As the training iterations increase};
% Text Node
\draw (69.7,212.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Original Image};


\end{tikzpicture}

